Not All Gap Correction Helps: A Geometric View of External Information in LLM Inference

Providing external information beyond the query is a common way to improve large language model (LLM) inference, as seen in in-context learning (ICL), retrieval-augmented generation (RAG), and memory-based methods (Mem). Existing work increasingly suggests that useful external information should compensate for the gap between LLMs and user queries, implicitly assuming that stronger gap-correction can lead to better performance. In this paper, we challenge this assumption and show that more gap-corrective external information can instead harm performance. We analyze this phenomenon in Transformers through the lens of reasoning error, defined as the difference between the predicted answer vector and the ground-truth answer vector. Our analysis reveals that external information can be not only under-corrective but also over-corrective, where excessively strong correction increases reasoning error. We further show that the induced correction vector is jointly determined by attention and the complementarity between the external information and the query, and derive conditions under which information is properly corrective in both direction and magnitude. Experiments on four mainstream LLMs and seven reasoning benchmarks across ICL, RAG, and Mem validate our theory and support a theory-guided information selection method.

==> fig/error_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymin=0, ymax=100,
        ybar,
        width=\linewidth,
        height=0.65\linewidth,
        bar width=16pt,
        enlarge x limits=0.2,
        symbolic x coords={ICL,RAG,Mem},
        xtick=data,
        ylabel={Ratio},
        point meta=y,
        nodes near coords={
            \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
        },
        nodes near coords align={vertical},
        nodes near coords style={yshift=1.5pt, font=\tiny},
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            draw=none,
            fill=none,
            legend columns=-1,
            font=\small
        }
    ]
        \addplot+[ybar, bar shift=-9pt] coordinates {
            (ICL,88.0) (RAG,87.8) (Mem,89.5)
        };

        \addplot+[ybar, bar shift=9pt] coordinates {
            (ICL,12.0) (RAG,12.2) (Mem,10.5)
        };

        \legend{Under-Corrective, Over-Corrective}
    \end{axis}
\end{tikzpicture}

